Formation Path Following Control of Underactuated AUVs -- With Proofs

This paper proposes a novel method for formation path following of multiple underactuated autonomous underwater vehicles. The method combines line-of-sight guidance with null-space-based behavioral control, allowing the vehicles to follow curved paths while maintaining the desired formation. We investigate the dynamics of the path-following error using cascaded systems theory, and show that the closed-loop system is uniformly semi-globally exponentially stable. We validate the theoretical results through numerical simulations.

==> figures/formation_tex.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formation_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{305.0637529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83795114)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{formation_tex.pdf}}%
    \put(0.17386332,0.53906462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_p(\xi)$}\end{tabular}}}}%
    \put(0.16773218,0.39647219){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_b^p \equiv \mathbf{O}^f$}\end{tabular}}}}%
    \put(0.60392069,0.20207616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_{f,1}^f$}\end{tabular}}}}%
    \put(0.74422493,0.48467133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_{f,2}^f$}\end{tabular}}}}%
    \put(0.27101306,0.66678292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_{f,n}^f$}\end{tabular}}}}%
    \put(0.59799942,0.04741193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_1$}\end{tabular}}}}%
    \put(0.81271208,0.36859243){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_2$}\end{tabular}}}}%
    \put(0.14899619,0.74465566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{formation_tex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/path_tex.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.60764871bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69209814)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{path_tex.pdf}}%
    \put(0.26839239,0.15115385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$y$}\end{tabular}}}}%
    \put(0.06815377,0.31193582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$x$}\end{tabular}}}}%
    \put(0.03818104,0.03536901){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$z$}\end{tabular}}}}%
    \put(0.66580131,0.59329767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$x^p$}\end{tabular}}}}%
    \put(0.55727704,0.24583291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$y^p$}\end{tabular}}}}%
    \put(0.47288067,0.18316264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$z^p$}\end{tabular}}}}%
    \put(0.1652502,0.43727535){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{p}_p(\xi) \equiv \mathbf{O}^p$}\end{tabular}}}}%
    \put(0.47002909,0.52150645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\psi_p(\xi)$}\end{tabular}}}}%
    \put(0.64030157,0.50528224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\theta_p(\xi)$}\end{tabular}}}}%
    \put(0.02662423,0.19401567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{O}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/simout.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=25.399mm,
at={(0mm,39mm)},
scale only axis,
xmin=0,
xmax=150,
xtick={0,50,100,150},
ymin=-5.5,
ymax=6.9,
ylabel style={font=\color{white!15!black},yshift=-2mm},
ylabel={Error [m]},
xlabel style={font=\color{white!15!black},yshift=2mm},
xlabel={$t$ [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\bfseries,yshift=-0.5mm},
title={Path-following error},
legend columns=3
]
\addplot [color=mycolor1, line width=1.0pt]
  table[]{simout-1.tsv};
  \addlegendentry{$x_b^p$}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{simout-2.tsv};
  \addlegendentry{$y_b^p$}

\addplot [color=mycolor3, line width=1.0pt]
  table[]{simout-3.tsv};
  \addlegendentry{$z_b^p$}  
\end{axis}

\begin{axis}[%
  width=65mm,
  height=25.699mm,
  at={(0mm,0mm)},
  scale only axis,
  xmin=0,
  xmax=150,
  xlabel style={font=\color{white!15!black}, yshift=1mm},
  xlabel={$t$ [s]},
  ymin=0,
  ymax=20.62,
  ylabel style={font=\color{white!15!black}},
  ylabel={Distance [m]},
  axis background/.style={fill=white},
  title style={font=\bfseries, yshift=-1mm},
  title={Distance between the vehicles},
  axis x line*=bottom,
  axis y line*=left,
  legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
  legend columns=2
  ]
  \addplot [color=mycolor1, line width=1.0pt]
    table[]{simout-16.tsv};
  \addlegendentry{$d_{1,2}$~}
  
  \addplot [color=mycolor2, line width=1.0pt]
    table[]{simout-17.tsv};
  \addlegendentry{$d_{1,3}$}
  
  \addplot [color=mycolor3, line width=1.0pt]
    table[]{simout-18.tsv};
  \addlegendentry{$d_{2,3}$~}
  
  \addplot [color=black, dashed, line width=1.0pt]
    table[]{simout-19.tsv};
  \addlegendentry{$d_{\rm COLAV}$}
  
\end{axis}

\begin{axis}[%
width=65mm,
height=19.539mm,
at={(85mm,45.439mm)},
scale only axis,
xmin=0,
xmax=150,
xtick={0,50,100,150},
xticklabels={\empty},
ymin=-5.32018044501408,
ymax=2.72629468835089,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{\sigma}_x$ [m]},
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-0.5mm},
title={Formation-keeping error},
axis x line*=bottom,
axis y line*=left
]
\addplot[area legend, dashed, draw=black, fill=gray, fill opacity=0.5, forget plot]
table[] {simout-7.tsv}--cycle;

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{simout-4.tsv};

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{simout-5.tsv};

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{simout-6.tsv};
\end{axis}

\begin{axis}[%
width=65mm,
height=19.539mm,
at={(85mm,22.72mm)},
scale only axis,
xmin=0,
xmax=150,
xtick={0,50,100,150},
xticklabels={\empty},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}, xshift=2mm, yshift=-2mm},
ylabel={$\tilde{\sigma}_y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,1.35)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[area legend, dashed, draw=black, fill=gray, fill opacity=0.5, forget plot]
table[] {simout-11.tsv}--cycle;

\addplot [color=mycolor1, line width=1.0pt]
  table[]{simout-8.tsv};
  \addlegendentry{Vehicle 1}

\addplot [color=mycolor2, line width=1.0pt]
  table[]{simout-9.tsv};
  \addlegendentry{Vehicle 2}

\addplot [color=mycolor3, line width=1.0pt]
  table[]{simout-10.tsv};
  \addlegendentry{Vehicle 3}

\end{axis}

\begin{axis}[%
width=65mm,
height=19.539mm,
at={(85mm,0mm)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={$t$ [s]},
ymin=-10,
ymax=20,
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={$\tilde{\sigma}_z$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[area legend, dashed, draw=black, fill=gray, fill opacity=0.5, forget plot]
table[] {simout-15.tsv}--cycle;

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[]{simout-12.tsv};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[]{simout-13.tsv};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[]{simout-14.tsv};

\end{axis}


\end{tikzpicture}%

==> figures/trajectory_3d.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trajectory_3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.56368256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6297172)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trajectory_3d.pdf}}%
    \put(0.4102882,0.59306576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf Trajectory}\end{tabular}}}}%
    \put(0.1297172,0.07716722){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.23154784,0.07340589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.34247046,0.06845562){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.45335727,0.06350529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.56622417,0.06061183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.66919053,0.05467147){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.83746518,0.14278696){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.87607755,0.22100176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-50$\end{tabular}}}}%
    \put(0.9162787,0.2982265){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-100$\end{tabular}}}}%
    \put(0.07001441,0.25268371){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01676606,0.30614698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-10$\end{tabular}}}}%
    \put(0.04883177,0.19724029){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.05024893,0.1427869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.35941137,0.0218005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ [m]\end{tabular}}}}%
    \put(0.89312882,0.16920557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$ [m]\end{tabular}}}}%
    \put(0.02580466,0.1940624){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$ [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trajectory_3d.pdf}}%
    \put(0.34505549,0.48663421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vehicle 1\end{tabular}}}}%
    \put(0.34743622,0.44849194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vehicle 2\end{tabular}}}}%
    \put(0.34822436,0.4118597){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vehicle 3\end{tabular}}}}%
    \put(0.34847186,0.37497991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Path\end{tabular}}}}%
  \end{picture}%
\endgroup%

